A Survey of Non-Rigid 3D Registration

Non-rigid registration computes an alignment between a source surface with a target surface in a non-rigid manner. In the past decade, with the advances in 3D sensing technologies that can measure time-varying surfaces, non-rigid registration has been applied for the acquisition of deformable shapes and has a wide range of applications. This survey presents a comprehensive review of non-rigid registration methods for 3D shapes, focusing on techniques related to dynamic shape acquisition and reconstruction. In particular, we review different approaches for representing the deformation field, and the methods for computing the desired deformation. Both optimization-based and learning-based methods are covered. We also review benchmarks and datasets for evaluating non-rigid registration methods, and discuss potential future research directions.

==> figs/fmap/func-map.tikz <==
\begin{tikzpicture}

%\begin{scope}[local bounding box=plots]
\pgfplotsset{
%fprintf('rgb255=(%.0f,%.0f,%.0f)\n',interp1([27,81,156;255,255,255;161,0,33],[linspace(1,2,9),linspace(2,3,9)])')
/pgfplots/colormap={temp}{rgb255=(27,81,156)
rgb255=(56,103,168)
rgb255=(84,124,181)
rgb255=(112,146,193)
rgb255=(141,168,206)
rgb255=(170,190,218)
rgb255=(198,212,230)
rgb255=(226,233,243)
rgb255=(255,255,255)
rgb255=(255,255,255)
rgb255=(243,223,227)
rgb255=(232,191,200)
rgb255=(220,159,172)
rgb255=(208,128,144)
rgb255=(196,96,116)
rgb255=(184,64,88)
rgb255=(173,32,61)
rgb255=(161,0,33)
}}
\usepgfplotslibrary{colorbrewer}


\begin{axis}[
width=0.3\linewidth,%4.521in
height=0.3\linewidth,%3.566in
at={(0.758in,0.481in)},
scale only axis,
mesh/ordering=x varies,
unbounded coords=jump,
colorbar,
ticklabel style = {font=\scriptsize},
%xtick={1,2,3,4,5,6,7,8,9},
xtick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5},
xticklabels={$\phi_1$,$\phi_2$,$\phi_3$,$\phi_4$,$\phi_5$,$\phi_6$,$\phi_7$,$\phi_8$,$\phi_9$},
%ytick={1,2,3,4,5,6,7,8,9},
ytick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5},
yticklabels={$\phi_1$,$\phi_2$,$\phi_3$,$\phi_4$,$\phi_5$,$\phi_6$,$\phi_7$,$\phi_8$,$\phi_9$},
view={0}{90},
y dir=reverse,
xlabel={$\bm{\Phi}_\mathcal{M}$},
ylabel={$\bm{\Phi}_\mathcal{V}$},
xlabel near ticks,
ylabel near ticks,
%colormap/jet,
colorbar style={xticklabel pos=upper,
                xlabel style={yshift=.22cm},
                ytick={-1,-0.5,0,0.5,1},
                point meta min=-1,
                point meta max=1,
                },
]
%\addplot3[surf,shader=flat corner,draw=\pgfkeysvalueof{/pgfplots/faceted color},mesh/rows=10,mesh/cols=10] coordinates {
\addplot3[surf,shader=flat corner,mesh/rows=10,mesh/cols=10] coordinates {
(0,0,1.071732) (1,0,0.052000) (2,0,-0.000264) (3,0,-0.007937) (4,0,-0.022233) (5,0,0.005757) (6,0,-0.010197) (7,0,-0.071480) (8,0,-0.098926) (9,0,0.053266) 
(0,1,-0.000000) (1,1,1.044258) (2,1,-0.021911) (3,1,-0.014093) (4,1,-0.002628) (5,1,-0.009411) (6,1,-0.005468) (7,1,-0.100006) (8,1,-0.094250) (9,1,0.048039) 
(0,2,0.000000) (1,2,0.023526) (2,2,1.021338) (3,2,-0.006859) (4,2,-0.008508) (5,2,0.009414) (6,2,-0.058393) (7,2,0.002297) (8,2,0.017175) (9,2,0.001819) 
(0,3,0.000000) (1,3,-0.013021) (2,3,-0.007434) (3,3,-1.024504) (4,3,-0.030958) (5,3,-0.013686) (6,3,-0.003871) (7,3,-0.015384) (8,3,0.000293) (9,3,0.381729) 
(0,4,0.000000) (1,4,-0.003930) (2,4,0.004788) (3,4,-0.017292) (4,4,0.994364) (5,4,0.091620) (6,4,0.007448) (7,4,-0.019953) (8,4,-0.196738) (9,4,0.023871) 
(0,5,0.000000) (1,5,-0.022037) (2,5,-0.007382) (3,5,-0.012875) (4,5,-0.144920) (5,5,0.984886) (6,5,-0.030132) (7,5,-0.076413) (8,5,-0.004701) (9,5,0.005667) 
(0,6,-0.000000) (1,6,0.005878) (2,6,0.003844) (3,6,0.002610) (4,6,-0.002707) (5,6,-0.005226) (6,6,-0.933772) (7,6,0.134120) (8,6,0.001220) (9,6,0.013982) 
(0,7,0.000000) (1,7,-0.000278) (2,7,0.004933) (3,7,0.002093) (4,7,-0.004322) (5,7,-0.006714) (6,7,-0.121829) (7,7,-0.907124) (8,7,-0.099062) (9,7,0.048620) 
(0,8,-0.000000) (1,8,-0.007757) (2,8,-0.001343) (3,8,-0.007110) (4,8,-0.012784) (5,8,0.002729) (6,8,0.016216) (7,8,0.005624) (8,8,0.032600) (9,8,0.814174) 
(0,9,-0.000000) (1,9,0.007657) (2,9,-0.001352) (3,9,0.008103) (4,9,0.046267) (5,9,-0.021004) (6,9,0.017772) (7,9,0.169420) (8,9,-0.845716) (9,9,0.025395) 
};
\begin{comment}
(0,0,1.071732) (1,0,0.055681) (2,0,0.007676) (3,0,-0.007197) (4,0,0.048373) (5,0,0.004884) (6,0,-0.010032) (7,0,-0.024480) (8,0,-0.016338) (9,0,0.007493) 
(0,1,-0.000000) (1,1,1.081228) (2,1,-0.030981) (3,1,-0.017038) (4,1,0.041961) (5,1,0.049904) (6,1,0.007460) (7,1,0.006859) (8,1,-0.016794) (9,1,0.007599) 
(0,2,0.000000) (1,2,0.018991) (2,2,1.052953) (3,2,-0.008702) (4,2,-0.000949) (5,2,0.002210) (6,2,0.032253) (7,2,0.000296) (8,2,-0.001944) (9,2,0.002221) 
(0,3,0.000000) (1,3,-0.007634) (2,3,-0.007270) (3,3,-1.143915) (4,3,-0.019787) (5,3,-0.013445) (6,3,-0.003172) (7,3,-0.006869) (8,3,-0.007024) (9,3,0.005526) 
(0,4,0.000000) (1,4,0.008952) (2,4,0.002787) (3,4,-0.030949) (4,4,1.088554) (5,4,0.145828) (6,4,0.009931) (7,4,0.013983) (8,4,0.050060) (9,4,0.000975) 
(0,5,0.000000) (1,5,-0.020324) (2,5,-0.002074) (3,5,-0.013548) (4,5,-0.116221) (5,5,1.044636) (6,5,-0.028285) (7,5,0.005689) (8,5,-0.010593) (9,5,-0.001263) 
(0,6,-0.000000) (1,6,0.000293) (2,6,0.008188) (3,6,0.003284) (4,6,0.009704) (5,6,-0.018151) (6,6,-1.029330) (7,6,0.149502) (8,6,-0.012558) (9,6,0.018969) 
(0,7,0.000000) (1,7,0.004121) (2,7,-0.001001) (3,7,0.010254) (4,7,-0.009619) (5,7,-0.019766) (6,7,-0.136420) (7,7,-1.035990) (8,7,-0.172571) (9,7,0.037270) 
(0,8,-0.000000) (1,8,-0.004175) (2,8,-0.001752) (3,8,0.001857) (4,8,-0.008410) (5,8,-0.001622) (6,8,0.020805) (7,8,0.019888) (8,8,0.030600) (9,8,1.115762) 
(0,9,-0.000000) (1,9,0.007225) (2,9,0.003951) (3,9,0.005783) (4,9,0.027857) (5,9,-0.016942) (6,9,0.026046) (7,9,0.140083) (8,9,-1.044829) (9,9,0.035575)  
\end{comment}

%\draw[fill=red] (axis cs:1.5,5.5) circle[radius=0.25em];
\end{axis}

%\end{scope}
\end{tikzpicture}
